3-manifold groups

We summarize properties of 3-manifold groups, with a particular focus on the consequences of the recent results of Ian Agol, Jeremy Kahn, Vladimir Markovic and Dani Wise.

==> diagram-after-geom-v5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram-after-geom-v5.eps}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8033,12901)(2841,-13678)
\put(8999,-10926){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{l}for any prime $p$\\$\mbox{vb}_1(N;\Bbb{F}_p)=\infty$\end{tabular}}%
}}}}
\put(8237,-9208){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{l}$\pi$\,admits\\non-abelian\\free\,subgroup\end{tabular}}%
}}}}
\put(9481,-6390){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$N$ hyperbolic}%
}}}}
\put(6542,-10210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$N$\,admits\,non-separating\\non-fiber\,surface \end{tabular}}%
}}}}
\put(6577,-9099){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$\,Haken}%
}}}}
\put(4741,-8272){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,locally\,indicable}%
}}}}
\put(4862,-7427){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,left-orderable}%
}}}}
\put(4851,-9135){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1(N)\geq 1$}%
}}}}
\put(4814,-10142){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1(N)\geq 2$}%
}}}}
\put(6809,-10910){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\mbox{vb}_1(N;\Bbb{Z})=\infty$}%
}}}}
\put(7413,-11569){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$N$\,homologically\,large}%
}}}}
\put(4119,-13601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Diagram 1. Consequences of the Geometrization Theorem.}%
}}}}
\put(2856,-10709){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,linear\\over\,$\Bbb{Z}$\end{tabular}}%
}}}}
\put(4064,-11350){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$N$\,contains\\an\,incompressible\,torus\end{tabular}}%
}}}}
\put(8950,-12466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,large}%
}}}}
\put(4283,-12466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$\,contains\,a\,separable\,non-fiber\,surface}%
}}}}
\put(3753,-13023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,double\,coset\,separable}%
}}}}
\put(7226,-13052){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,LERF}%
}}}}
\put(3117,-5192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,torsion\,free}%
}}}}
\put(3264,-4039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N=K(\pi,1)$}%
}}}}
\put(7957,-6164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$\pi$\,residually\\finite\,simple\end{tabular}}%
}}}}
\put(7745,-7344){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}$\pi$\,discrete\,subgroup\,of\,$\mbox{SL}(2,\overline{\Bbb{Q}})$\end{tabular}}%
}}}}
\put(3001,-1149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$ is an irreducible, compact, orientable 3-manifold $N$\\with\,empty\,or\,toroidal\,boundary\,such\,that\,$\pi=\pi_1(N)$\,neither\,finite\,nor\,solvable\end{tabular}}%
}}}}
\put(3863,-2547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}deficiency\\of\,$\pi$\,equals\\$1-b_3(N)$\end{tabular}}%
}}}}
\put(4576,-3535){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,coherent}%
}}}}
\put(9591,-5164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{\ti{N}}{\lim}\frac{b_1(\ti{N})}{[N:\ti{N}]}=0$}%
}}}}
\put(6077,-5075){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,Hopfian}%
}}}}
\put(3782,-6481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,has\,non-trivial\\JSJ\,decomposition\end{tabular}}%
}}}}
\put(6369,-6345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Phi(\pi)$\\trivial\end{tabular}}%
}}}}
\put(7624,-5166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,has\,solvable\\word\,problem\end{tabular}}%
}}}}
\put(8305,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}conjugacy\\problem\\solvable\end{tabular}}%
}}}}
\put(5915,-2897){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,virtually\,$p$\\for\,almost\\all\,primes\,$p$\end{tabular}}%
}}}}
\put(8108,-7949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,non-amenable}%
}}}}
\put(9923,-8569){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,linear\\over $\Bbb{C}$\end{tabular}}%
}}}}
\put(9000,-2322){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$\,efficient}%
}}}}
\put(6399,-4137){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,residually\,finite}%
}}}}
\put(7442,-2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,AERF}%
}}}}
\put(3344,-7843){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,Seifert\\fibered\\manifold\end{tabular}}%
}}}}
\put(9736,-4166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_*^{(2)}(\pi)=0$}%
}}}}
\end{picture}%


==> diagram-akmw-v5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram-akmw-v5.eps}%
\end{picture}%
\setlength{\unitlength}{3394sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6885,9472)(8935,-11101)
\put(11239,-9437){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ GFERF}%
}}}}
\put(12009,-8813){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Haglund}%
}}}}
\put(11371,-10252){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ LERF}%
}}}}
\put(12085,-9812){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Agol, Calegari--Gabai}%
}}}}
\put(8950,-8337){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$ virtually\\fibered\end{tabular}}%
}}}}
\put(11435,-8343){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ virtually a quasi-convex subgroup of a RAAG}%
}}}}
\put(13597,-7892){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Haglund--Wise}%
}}}}
\put(14843,-9355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ large}%
}}}}
\put(9554,-5338){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Thurston}%
}}}}
\put(12739,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$\,contains\,a\,dense\,set\,of\\quasi-Fuchsian\,surface\,groups\end{tabular}}%
}}}}
\put(11335,-3498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}$N$\,hyperbolic\\with\,boundary\end{tabular}}%
}}}}
\put(13635,-3479){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$N$\,closed\\hyperbolic\end{tabular}}%
}}}}
\put(14331,-4047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Kahn--Markovic}%
}}}}
\put(9737,-4614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$\,contains\,a\\geometrically\,finite\\surface\end{tabular}}%
}}}}
\put(12336,-6737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Wise}%
}}}}
\put(13764,-6865){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Agol}%
}}}}
\put(10671,-7432){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}$\pi$\,\,is\,\,virtually\,compact\,special\end{tabular}}%
}}}}
\put(9188,-2126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ = fundamental group of a hyperbolic 3-manifold $N$}%
}}}}
\put(9444,-2345){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}if\,$N$\,closed\\and\,Haken\end{tabular}}%
}}}}}
\put(9939,-2748){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\begin{tabular}{l}Bonahon\\Thurston\end{tabular}}%
}}}}
\put(11366,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(10433,-10741){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Diagram 2. The Virtually Compact Special Theorem.}%
}}}}
\put(12539,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(14333,-10245){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$ virtually Haken}%
}}}}
\put(9989,-6911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Wise}%
}}}}
\put(9726,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,word\,hyperbolic\\with\,quasi-convex\\hierarchy\end{tabular}}%
}}}}
\put(12876,-6324){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,is\,fundamental\,group of a\\non-positively\,curved\,cube\,complex\end{tabular}}%
}}}}
\put(13989,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\begin{tabular}{l}Sageev\\Bergeron--Wise\end{tabular}}%
}}}}
\put(10701,-8074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Agol}%
}}}}
\end{picture}%


==> diagram-winfig-v32-totally-raag-v7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram-winfig-v32-totally-raag-v7.eps}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8449,12502)(9689,-16072)
\put(15351,-13744){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,residually\,$p$\,for\,any\,prime\,$p$}%
}}}}
\put(13668,-15495){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,weakly\,characteristically\,potent\end{tabular}}%
}}}}
\put(16808,-14662){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,bi-orderable}%
}}}}
\put(13752,-14677){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,characteristically\,potent\end{tabular}}%
}}}}
\put(16322,-5483){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,graph\,manifold\end{tabular}}%
}}}}
\put(9722,-6712){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,\,virtually\\compact\,special\end{tabular}}%
}}}}
\put(9792,-3965){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$= irreducible,\,orientable,\,compact\,3-manifold\,with\,empty\,or\,toroidal\,boundary\\such that $\pi=\pi_1(N)$ is neither finite nor solvable\end{tabular}}%
}}}}
\put(11846,-5423){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,has\,non-trivial\,JSJ\,decomposition\\with\,at\,least\,one\,hyperbolic\,component\end{tabular}}%
}}}}
\put(9891,-5494){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$N$ hyperbolic}%
}}}}
\put(9724,-7817){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,quasiconvex\\subgroup\,of\,a\,RAAG\end{tabular}}%
}}}}
\put(13578,-9096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$ subgroup of a RAAG}%
}}}}
\put(10409,-14320){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,LERF}%
}}}}
\put(9724,-15467){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,double\,coset\,separable\end{tabular}}%
}}}}
\put(9704,-13313){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,hyperbolic\,and\,$\pi$\,GFERF\end{tabular}}%
}}}}
\put(11073,-14803){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}if\,$N$\,closed\\\,hyperbolic\end{tabular}}%
}}}}
\put(9704,-12105){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$N$\,hyperbolic\,and\\$\pi$\,virtually\,retracts\,onto\\geometrically\,finite\,subgroups\end{tabular}}%
}}}}
\put(9724,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,hereditarily\\conjugacy\\separable\end{tabular}}%
}}}}
\put(9845,-9207){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,virtual\\retract\\of\,a\,RAAG\end{tabular}}%
}}}}
\put(11899,-9529){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$N$\,hyperbolic}%
}}}}}
\put(12978,-13136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\mbox{vb}_1(N;\Bbb{Z})=\infty$}%
}}}}
\put(13008,-13908){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$ Haken}%
}}}}
\put(13235,-6618){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,virtually\,special}%
}}}}
\put(16548,-7707){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,linear\,over\,$\Bbb{Z}$\end{tabular}}%
}}}}
\put(12434,-7994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,omnipotent}%
}}}}
\put(16880,-8811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi$\,residually\\torsion-free\\nilpotent\end{tabular}}%
}}}}
\put(13356,-7238){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}if\,$N$\,closed\\hyperbolic\end{tabular}}%
}}}}
\put(11178,-15995){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Diagram 4. Consequences of being virtually (compact) special.}%
}}}}
\put(16226,-10381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,poly-free}%
}}}}
\put(12816,-10477){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,large}%
}}}}
\put(13517,-11935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,virtually\\[-1mm]retracts\\[-1mm]onto\,cyclic\\[-1mm]subgroups\end{tabular}}%
}}}}
\put(14425,-10367){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$\,RFRS}%
}}}}
\put(15923,-11233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$ fibered}%
}}}}
\put(15140,-12471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$ good}%
}}}}
\put(15635,-13062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\pi$\,has\,Property\,FD}%
}}}}
\put(16583,-12017){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}$\pi$\,does\,not\\have\,f.g.i.p.\end{tabular}}%
}}}}
\put(16139,-6066){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}if\,$N$\,non-positively\\curved\end{tabular}}%
}}}}
\end{picture}%


==> special_v1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{special_v1.eps}%
\end{picture}%
\setlength{\unitlength}{1697sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13918,6780)(6631,-12797)
\put(7570,-6710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\iota_i(Y_i)$}%
}}}}
\put(15160,-6388){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iota_j(Y_j)$}%
}}}}
\put(19467,-6693){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\iota_i(Y_i)$}%
}}}}
\put(7591,-12649){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Figure 1. Directly self-osculating and inter-osculating hyperplanes.}%
}}}}
\end{picture}%


==> subgroups_v10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{subgroups_v10.eps}%
\end{picture}%
\setlength{\unitlength}{3631sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8978,11198)(2315,-11418)
\put(8713,-6247){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$\,hyperbolic\\$\Gamma$\,(relatively)\\quasi-convex\end{tabular}}%
}}}}
\put(8773,-7714){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,has\,finite\\width\end{tabular}}%
}}}}
\put(3149,-2638){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$\,spherical}%
}}}}
\put(4448,-1046){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$\G$\,normal}%
}}}}}
\put(2655,-1083){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$\Gamma$\,abelian}%
}}}}}
\put(6205,-479){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(3478,-4761){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$\,Seifert\,fibered\\and\,$\Gamma$\,virtually\\a\,Seifert\,fiber\end{tabular}}%
}}}}
\put(4833,-5530){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$\Gamma$\,virtual\,surface\,fiber\,subgroup\end{tabular}}%
}}}}
\put(3387,-1028){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$\Gamma$\,finite}%
}}}}}
\put(4886,-2216){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,is\,virtually\\solvable\end{tabular}}%
}}}}
\put(6142,-2231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,contains\,free\\non-cyclic\,group\end{tabular}}%
}}}}
\put(7775,-4470){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$N$\,hyperbolic\,and\\$\Gamma$\,geometrically\,finite\end{tabular}}%
}}}}
\put(8026,-1074){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$N$\,hyperbolic}%
}}}}}
\put(8951,-3774){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1(\Gamma)\geq 1$}%
}}}}
\put(5151,-3824){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\G$\,normal\,in\,$\pi$\,and\\finite\,index\,subgroup\\of a fiber or a\\semifiber\,subgroup\end{tabular}}%
}}}}
\put(2406,-689){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$  finitely generated non-trivial subgroup of $\pi=\pi_1(N)$ of infinite index, \\$N$ is an irreducible compact orientable 3-manifold with empty or toroidal boundary\end{tabular}}%
}}}}
\put(8501,-2674){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,finitely\\presented\end{tabular}}%
}}}}
\put(4189,-9561){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$\,separable}%
}}}}
\put(5949,-11294){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(2330,-9010){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$ cyclic}%
}}}}
\put(7775,-9678){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,virtual\\retract\,of\,$\pi$\end{tabular}}%
}}}}
\put(6989,-7994){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$\,finite\,index\,in\\$\operatorname{Comm}_\pi(\G)$\end{tabular}}%
}}}}
\put(5280,-8780){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}$\pi$\,induces\,full\,profinite\\topology\,on\,$\Gamma$\end{tabular}}%
}}}}
\put(2996,-7782){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\Gamma$ carried by a\\characteristic\\submanifold\end{tabular}}%
}}}}
\put(5733,-6633){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}$\Gamma$\,virtually\\normal\end{tabular}}%
}}}}
\put(7790,-4803){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if\,$N$\,closed}%
}}}}}
\put(7125,-6648){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{r}$\Gamma$ virtually\\malnormal\end{tabular}}%
}}}}
\put(2905,-5695){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma \cong \Z^2$}%
}}}}
\put(3707,-10641){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}membership\,problem\\solvable\,for\,$\Gamma$\end{tabular}}%
}}}}
\put(4387,-11352){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Diagram 5. Subgroups of 3-manifold groups.}%
}}}}
\end{picture}%


==> virtual-properties-v2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{virtual-properties-v2.eps}%
\end{picture}%
\setlength{\unitlength}{3394sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5683,6138)(7201,-11578)
\put(8527,-9192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$ virtually Haken}%
}}}}
\put(10010,-9724){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}if $\pi_1(N)$ is LERF}%
}}}}
\put(8576,-8211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$vb_1(N;\Z) \geq 1$}%
}}}}
\put(7689,-7136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$vb_1(N;\Z) =\infty$}%
}}}}
\put(7951,-6149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1(N)$ large}%
}}}}
\put(9689,-6174){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$ virtually fibered}%
}}}}
\put(7826,-10386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1(N)$ contains a surface group}%
}}}}
\put(9214,-5699){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(9218,-5733){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(8728,-11004){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Diagram 3. Virtual properties of 3-manifolds.}%
}}}}
\put(10150,-11563){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(7216,-8523){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}.}%
}}}}
\put(11174,-8321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}$\pi_1(N)$ does not have\\Property ($\tau$)\end{tabular}}%
}}}}
\end{picture}%

